Diagnosing and Restoring the Degraded Fault Distance of Magic State Cultivation

T-state cultivation is a resource-efficient protocol producing logical T states but recent benchmarks show that its logical error rate is considerably higher than intended i.e. than S-state cultivation, which is the analogous protocol for producing logical S states. In this paper, we explain this T-S discrepancy by analytically showing, under circuit-level depolarising noise, that distance-3 (-5) T-state cultivation has fault distance 2 (3) due to Pauli hook errors that propagate to coherent Clifford errors after its final double-check circuit; such errors remain Pauli in S-state cultivation, which consequently retains fault distance 3 (5). As part of our analysis we derive a general formula, and an $\mathcal O(n^3)$-time algorithm for fixed logical-qubit count, for the acceptance probability of a logical mixed state afflicted with a Clifford error, where $n$ is the physical qubit count. We then design flags that detect the malignant hook errors in cultivation, improving the pre-escape logical error rate from $\Theta(p^3)$ to $\Theta(p^5)$. At noise level $p =10^{-3}$, this is a 4.9$\times$ improvement, costing a 1.36$\times$ increase in attempts per accepted shot.

==> figures/from_yquant/yquant_circuits/2_fault_configuration.tex <==
\begingroup

\definecolor{mscXEvent}{HTML}{D62728}
\definecolor{mscYEvent}{HTML}{009E73}
\definecolor{mscAfterT}{HTML}{E69F00}

\tikzset{
	msc x wire/.style={msc wire above=mscXEvent},
	msc y wire/.style={msc wire above=mscYEvent},
	msc after t wire/.style={msc wire above=mscAfterT},
	msc x control/.style={msc control left=mscXEvent},
	msc circle event/.style={
		msc event,
		shape=yquant-circle,
	},
	msc x event/.style={
		msc circle event,
		fill=mscXEvent!25,
		draw=mscXEvent!85!black,
	},
	msc y event/.style={
		msc circle event,
		fill=mscYEvent!25,
		draw=mscYEvent!85!black,
	},
}

\yquantset{
	msc x cnot/.style={
		every control line/.append style={msc x control},
	},
}

\begin{tikzpicture}
\begin{yquant}

qubit {0} q0;
qubit {a} qa;
qubit {b} qb;
qubit {1} q1;
qubit {c} qc;
qubit {2} q2;
qubit {d} qd;
qubit {3} q3;

[msc x event]
box {X} q1;
setstyle {msc x wire} q1;
align q0,qa,qb,q1,qc,q2,qd,q3;

[msc x cnot]
cnot qa|q1;
setstyle {msc x wire} qa;
cnot qd|q2;

[msc x cnot]
cnot q0|qa;
setstyle {msc x wire} q0;
cnot q3|qd;
cnot q2|qc;
cnot q1|qb;

[msc y event]
box {Y} q3;
setstyle {msc y wire} q3;
align q0,qa,qb,q1,qc,q2,qd,q3;

dmeter {X} qa,qb,qc,qd;
discard qa,qb,qc,qd;
box {T} q0;
box {T$^\dag$} q1;
box {T} q3;
box {T} q2;

setstyle {msc after t wire} q0,q1,q3;
hspace {1mm} q0,qa,qb,q1,qc,q2,qd,q3;

\end{yquant}
\end{tikzpicture}
\endgroup


==> figures/from_yquant/yquant_circuits/all_2_fault_configurations.tex <==
\begingroup

\definecolor{mscCircle}{HTML}{0072B2}
\definecolor{mscSquare}{HTML}{E69F00}
\definecolor{mscDiamond}{HTML}{009E73}
\definecolor{mscTriangle}{HTML}{CC79A7}

\tikzset{
	msc circle wire/.style={msc wire above=mscCircle},
	msc square wire/.style={msc wire above=mscSquare},
	msc diamond wire/.style={msc wire below=mscDiamond},
	msc triangle wire/.style={msc wire above=mscTriangle},
	msc circle square wire/.style={
		msc wire above=mscCircle,
		msc wire below=mscSquare,
	},
	msc square diamond wire/.style={
		msc wire above=mscSquare,
		msc wire below=mscDiamond,
	},
	msc circle control/.style={msc control left=mscCircle},
	msc square control/.style={msc control left=mscSquare},
	msc diamond control/.style={msc control left=mscDiamond},
	msc triangle control/.style={msc control left=mscTriangle},
	msc circle square control/.style={
		msc control left=mscCircle,
		msc control right=mscSquare,
	},
	msc square diamond control/.style={
		msc control left=mscSquare,
		msc control right=mscDiamond,
	},
	msc circle event/.style={
		msc event,
		shape=yquant-circle,
		fill=mscCircle!25,
		draw=mscCircle!85!black,
	},
	msc square event/.style={
		msc event,
		fill=mscSquare!25,
		draw=mscSquare!85!black,
	},
	msc diamond event/.style={
		msc event,
		shape=diamond,
		fill=mscDiamond!25,
		draw=mscDiamond!85!black,
		inner timesep=0.3mm,
		inner spacesep=0.3mm,
	},
	msc triangle event/.style={
		msc event,
		shape=regular polygon,
		regular polygon sides=3,
		fill=mscTriangle!25,
		draw=mscTriangle!85!black,
		inner timesep=0.1mm,
		inner spacesep=0.1mm,
	},
}

\yquantset{
	msc circle cnot/.style={
		every control line/.append style={msc circle control},
	},
	msc square cnot/.style={
		every control line/.append style={msc square control},
	},
	msc diamond cnot/.style={
		every control line/.append style={msc diamond control},
	},
	msc triangle cnot/.style={
		every control line/.append style={msc triangle control},
	},
	msc circle square cnot/.style={
		every control line/.append style={msc circle square control},
	},
	msc square diamond cnot/.style={
		every control line/.append style={msc square diamond control},
	},
}

\begin{tikzpicture}[trim left=10.5pt]
\begin{yquant}

qubit {0} q0;
qubit {a} qa;
qubit {b} qb;
qubit {1} q1;
qubit {c} qc;
qubit {2} q2;
qubit {d} qd;
qubit {3} q3;
qubit {4} q4;
qubit {e} qe;
qubit {5} q5;
qubit {6} q6;
qubit {f} qf;

discard qa,qb,qc,qd,qe,qf;
hspace {1mm} q0,qa,qb,q1,qc,q2,qd,q3,q4,qe,q5,q6,qf;
box {T} q1,q4,q5;
box {T$^\dag$} q0,q2,q3,q6;
init {$\ket{+}$} qa,qb,qc,qd,qe,qf;

cnot q0|qa;
cnot q4|qe;
cnot q3|qd;
cnot q2|qc;
cnot q1|qb;
cnot q6|qf;

cnot qa|q1;
cnot qd|q2;
cnot qf|qe;

[msc circle event]
box {X} q1;
[msc square event]
box {X} q2;
[msc diamond event]
box {X} qe;
setstyle {msc circle wire} q1;
setstyle {msc square wire} q2;
setstyle {msc diamond wire} qe;
align q0,qa,qb,q1,qc,q2,qd,q3,q4,qe,q5,q6,qf;

[msc square cnot]
cnot q1|q2;
setstyle {msc circle square wire} q1;
[msc diamond cnot]
cnot q5|qe;
setstyle {msc diamond wire} q5;

[msc square cnot]
cnot qe|q2;
setstyle {msc square diamond wire} qe;

dmeter {X} q2;
discard q2;
init {$\ket{+}$} q2;
setstyle {} q2;

cnot qe|q2;

cnot q1|q2;
[msc square diamond cnot]
cnot q5|qe;
setstyle {msc square wire} q5;

[msc triangle event]
box {X} q2;
setstyle {msc triangle wire} q2;
align q0,qa,qb,q1,qc,q2,qd,q3,q4,qe,q5,q6,qf;

[msc circle square cnot]
cnot qa|q1;
setstyle {msc circle square wire} qa;
[msc triangle cnot]
cnot qd|q2;
setstyle {msc triangle wire} qd;
[msc square diamond cnot]
cnot qf|qe;
setstyle {msc square diamond wire} qf;

[msc circle square cnot]
cnot q0|qa;
setstyle {msc circle square wire} q0;
[msc square diamond cnot]
cnot q4|qe;
setstyle {msc square diamond wire} q4;
[msc triangle cnot]
cnot q3|qd;
setstyle {msc triangle wire} q3;
cnot q2|qc;
cnot q1|qb;
[msc square diamond cnot]
cnot q6|qf;
setstyle {msc square diamond wire} q6;

[msc circle event]
box {Y} q3;
[msc square event]
box {Y} q4;
[msc triangle event]
box {Y} q4;
[msc diamond event]
box {Y} q0;

dmeter {X} qa,qb,qc,qd,qe,qf;
discard qa,qb,qc,qd,qe,qf;
align -;
box {T$^\dag$} q1,q4,q5;
box {T} q0,q2,q3,q6;
setstyle {} q0,q1,q2,q3,q4,q5,q6;

hspace {1mm} q0,q1,q2,q3,q4,q5,q6;

\end{yquant}
\end{tikzpicture}

\endgroup


==> figures/from_yquant/yquant_circuits/check_options.tex <==
\begin{tikzpicture}
\begin{yquant}[/yquant/operator/minimum width=0mm]

qubit {} d[3];
nobit a[3];
nobit f;

init {$\ket{\overline{T}}$} (d);
init {$\ket{+}$} a[0];
init {$\ket{0}$} a[1,2];

align -;
cnot a[1]|a[0];
cnot a[2]|a[0];
init {$\ket{0}$} f;
cnot f|a[1];
align -;
cnot f|a[2];
dmeter {Z} f;
discard f;

box {$\H_\pm$} d[0]|a[0];
[operator/separation=-2.5mm]
box {$\H_\pm$} d[1]|a[1];
[operator/separation=-2.5mm]
box {$\H_\pm$} d[2]|a[2];

dmeter {X} a;
discard a;

barrier (-);

init {$\ket{+}$} a[0];
init {$\ket{0}$} a[1,2];

cnot a[1]|a[0];
cnot a[2]|a[0];

box {$\H_\pm$} d[0]|a[0];
[operator/separation=-2.5mm]
box {$\H_\pm$} d[1]|a[1];
[operator/separation=-2.5mm]
box {$\H_\pm$} d[2]|a[2];

cnot a[2]|a[0];
cnot a[1]|a[0];

dmeter {X} a[0];
dmeter {Z} a[1,2];
discard a;

barrier (-);

init {$\ket{+}$} a;

box {$\H_\pm$} d[0]|a[0];
[operator/separation=-2.5mm]
box {$\H_\pm$} d[1]|a[1];
[operator/separation=-2.5mm]
box {$\H_\pm$} d[2]|a[2];

cnot a[2]|a[0];
cnot a[1]|a[0];

dmeter {X} a[0];
discard a[0];
init {$\ket{+}$} a[0];

cnot a[1]|a[0];
cnot a[2]|a[0];

box {$\H_\pm$} d[2]|a[2];
[operator/separation=-2.5mm]
box {$\H_\pm$} d[1]|a[1];
[operator/separation=-2.5mm]
box {$\H_\pm$} d[0]|a[0];

dmeter {X} a;
discard a;

\end{yquant}
\end{tikzpicture}

==> figures/from_yquant/yquant_circuits/d3a6f2.tex <==
\begin{tikzpicture}
\begin{yquant}

qubit {0} q0;
qubit {a} qa;
qubit {b} qb;
qubit {1} q1;
[darkred]
qubit {\alpha} qalpha;
qubit {c} qc;
qubit {2} q2;
qubit {d} qd;
qubit {3} q3;
[darkred]
qubit {\beta} qbeta;
qubit {4} q4;
qubit {e} qe;
qubit {5} q5;
qubit {6} q6;
qubit {f} qf;

setstyle {darkred, dashed} qalpha,qbeta;
discard qa,qb,qalpha,qbeta,qc,qd,qe,qf;
hspace {1mm} -;
box {T} q1,q4,q5;
box {T$^\dag$} q0,q2,q3,q6;
init {$\ket{+}$} qa,qb,qc,qd,qe,qf;
align -;

cnot q0|qa;
cnot q4|qe;
cnot q3|qd;
cnot q2|qc;
cnot q1|qb;
cnot q6|qf;
[darkred]
init {$\ket{0}$} qalpha,qbeta;

[dashedcnot]
cnot qalpha|q1;
[dashedcnot]
cnot qbeta|q2;
[dashedcnot]
cnot qalpha|q2;
[dashedcnot]
cnot qbeta|qe;

align -;
cnot qa|q1;
cnot qd|q2;
cnot qf|qe;

cnot q1|q2;
cnot q5|qe;

cnot qe|q2;

dmeter {X} q2;
discard q2;
init {$\ket{+}$} q2;
align q2;

cnot qe|q2;

align -;
cnot q1|q2;
cnot q5|qe;

cnot qa|q1;
cnot qd|q2;
cnot qf|qe;

[dashedcnot]
cnot qalpha|q2;
[dashedcnot]
cnot qbeta|qe;
[dashedcnot]
cnot qalpha|q1;
[dashedcnot]
cnot qbeta|q2;

align -;
cnot q0|qa;
cnot q4|qe;
cnot q3|qd;
cnot q2|qc;
cnot q1|qb;
cnot q6|qf;
[darkred]
dmeter {Z} qalpha,qbeta;
discard qalpha,qbeta;

align -;
dmeter {X} qa,qb,qc,qd,qe,qf;
discard qa,qb,qc,qd,qe,qf;
box {T$^\dag$} q1,q4,q5;
box {T} q0,q2,q3,q6;

hspace {1mm} -;

\end{yquant}
\end{tikzpicture}

